Verification under TSO with an infinite Data Domain

We examine verification of concurrent programs under the total store ordering (TSO) semantics used by the x86 architecture. In our model, threads manipulate variables over infinite domains and they can check whether variables are related for a range of relations. We show that, in general, the control state reachability problem is undecidable. This result is derived through a reduction from the state reachability problem of lossy channel systems with data (which is known to be undecidable). In the light of this undecidability, we turn our attention to a more tractable variant of the reachability problem. Specifically, we study context bounded runs, which provide an under-approximation of the program behavior by limiting the possible interactions between processes. A run consists of a number of contexts, with each context representing a sequence of steps where a only single designated thread is active. We prove that the control state reachability problem under bounded context switching is PSPACE complete.

==> dlcs-figs.tex <==


 \usetikzlibrary {arrows.meta} 
%\usepackage{tikz, geometry, graphicx}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\tikzset{every picture/.style={>=stealth,bend angle=20}}
\tikzset{every label/.style={font=\scriptsize}}
\tikzset{every node/.style={font=\scriptsize}}
\tikzset{play/.style={circle,draw,minimum size=#1}}
\tikzset{play/.default=0.625cm}

\tikzset{pla/.style={circle,draw,fill=red!30,minimum size=#1}}
\tikzset{pla/.default=0.5cm}
\tikzset{plb/.style={circle,draw,fill=yellow!30,minimum size=#1}}
\tikzset{plb/.default=0.5cm}
\tikzset{player0/.style={circle,draw,fill=green!30,minimum size=#1}}
\tikzset{player0/.default=0.5cm}

\tikzset{prob/.style={diamond,draw,fill=blue!20,minimum size=#1}}
\tikzset{prob/.default=0.7cm}
\tikzset{end/.style={rectangle,draw,minimum size=#1}}
\tikzset{end/.default=0.55cm}

%\begin{figure*}
%	\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[label distance=10mm]

\node (q1)  [pla] {$q$};
\node (2) [pla, right = of q1] {};
\node (q3) [pla, right = of 2] {};
\node (4) [pla, right = of q3] {};
\node (5) [pla, right = of 4] {};
\node (6)[pla, right = of 5] {};
\node (7)[pla, right = of 6] {$q'$};
\draw[->] (q1) to node[above=1mm]{$\rtmp :=\circledast$}  (2);
\draw[->] (2) to node[above=1mm]{$\rtmp \neq r_\$ $}  (q3);
\draw[->] (q3) to node[above=1mm] (test) {$\rtmp  \neq r_{x_1}$}  (4);
\draw[ dotted,->,thick] ([xshift=5pt]4.east) to node[above=1mm]{}  ([xshift=-5pt]5.west);
\draw[->] (5) to node[above=1mm] {$\rtmp \neq r_{x_n}$}  (6);
\draw[->] (6) to node[above=1mm] {$r_x \define \rtmp $}  (7);
\node (caption) [above=0.4cm of 4] {$Gad^t_{x:=\circledast} : (q, x:=\circledast, q')$};

\end{tikzpicture}
\vspace*{0.5cm}

\begin{tikzpicture}[label distance=10mm]

%\begin{scope}[yshift=-6cm] % Instruction gadget (Increment)
\node (1)  [pla] {$q$};
\node (2)  [pla, right = of 1] {};
\node (3) [pla, right = of 2] {};
\node (4)  [pla, right = of 3] {};
\node (5) [pla, right = of 4] {$q'$};
\node (caption) [above= 0.4cm of 3] {$Gad^t_{?\langle a, x\rangle} : (q, ?\langle a, x\rangle, q')$};

\draw[->] (1) to node[above=1mm]{$\rop{y_a}{r_x}$}  (2);
\draw[->] (2) to node[above=1mm]{$r_x \neq r_\$ $}  (3);
\draw[->] (3) to node[above=1mm]{$\rop{y_a}{\rtmp }$}  (4);
\draw[->] (4) to node[above=1mm]{$\rtmp =r_\$ $}  (5);
\end{tikzpicture}
\vspace*{0.2cm}

\begin{tikzpicture}[label distance=10mm]
%\end{scope}

%\begin{scope}[yshift=-6xcm] % Instruction gadget (Increment)
\node (1) [pla] {$q$};
\node (2) [pla, right = of 1] {};
\node (3right)  [pla, right = of 2] {$q'$};

\draw[->] (1) to node[above=1mm]{$\wop{x_a}{r_x}$}  (2);
\draw[->] (2) to node[above=1mm]{$\wop{x_a}{r_\$}$}  (3right);
\node (caption) [above=0.5cm of 2] 
{$Gad^t_{!\langle a, x\rangle} : (q, !\langle a, x\rangle, q')$};

%\end{scope}
\node (6)  [plb, right =2cm of 3right] {};
\node (5) [plb, right = of 6] {};
\node (4)  [plb, right = of 5] {};

\node (1) [plb, above= of 6] {$q_{\ch}$};
\node (2) [plb, right = of 1] {};
\node (3) [plb, right = of 2] {};




\draw[->] (1) to node[above=1mm]{$\rop{x_a}{\rchtmp}$}  (2);
\draw[->] (2) to node[above=1mm]{$\rchtmp \neq \rchnew $}  (3);
\draw[->] (3) to node[left]{$\wop{y_a}{\rchtmp}$}  (4);
\draw[->] (4) to node[below=1mm]{$\rop{x_a}{\rchtmp}$}  (5);
\draw[->] (5) to node[below=1mm]{$\rchtmp=\rchnew$}  (6);
\draw[->] (6) to node[left]{$\wop{y_a}{\rchtmp}$}  (1);


%\end{scope}


\end{tikzpicture}

